Additive structures on $f$-vector sets of polytopes

We show that the $f$-vector sets of $d$-polytopes have non-trivial additive structure: They span affine lattices and are embedded in monoids that we describe explicitly. Moreover, for many large subclasses, such as the simple polytopes, or the simplicial polytopes, there are monoid structures on the set of $f$-vectors by themselves: "addition of $f$-vectors minus the $f$-vector of the $d$-simplex" always yields a new $f$-vector. For general $4$-polytopes, we show that the modified addition operation does not always produce an $f$-vector, but that the result is always close to an $f$-vector. In this sense, the set of $f$-vectors of \emph{all} $4$-polytopes forms an "approximate affine semigroup." The proof relies on the fact for $d=4$ every $d$-polytope, or its dual, has a "small facet." This fails for $d>4$. We also describe a two further modified addition operations on $f$-vectors that can be geometrically realized by glueing corresponding polytopes. The second one of these may yield a semigroup structure on the $f$-vector set of all $4$-polytopes.

==> Figure1.tex <==
%!TEX root = ./additive-f-vectors.tex

%%%%%%%%%%%%% Definitionen %%%%%%%%%%%%%%%%%%%%%%%%%%%


\tikzstyle{Punkt} =          [draw, shape=circle, fill,inner sep=0pt,minimum size=3pt]
\tikzstyle{MittlererPunkt} = [draw, shape=circle, color=black,inner sep=1.5pt, minimum size=2pt, fill]
\tikzstyle{GrosserPunkt} =   [draw, shape=circle, color=black,inner sep=2pt, minimum size=3pt, fill]
\tikzstyle{RoterPunkt} = [draw,very thick, shape=circle,inner sep=2pt, minimum size=3pt, color=black, fill=red]
\tikzstyle{BlauerPunkt} = [draw, shape=circle,inner sep=2pt, minimum size=2pt, color=black, fill=blue]
\tikzstyle{GruenerPunkt} = [draw, shape=circle,inner sep=2pt, minimum size=2pt, color=black, fill=green!50!blue]


%
% \begin{document}

\begin{tikzpicture}[scale=.75,yscale=0.5, z={(0.53,0.33)},line join=round]

%%%%%%%%%%%%%%% axes %%%%%%%%%%%%%%%%%%%%%

%\clip () rectangle ();

\draw[thick, ->] (-1,0,0) -- (12,0,0) node[below=0.1] {$f_0$};
\draw[thick, ->] (0,-4,0) -- (0,16,0) node[left=0.1] {$f_1$};
\draw[thick, ->] (0,0,-3) -- (0,0,16) node[below right] {$f_2$};

\foreach \x in {1,...,11}
\draw[thick] (\x,-0.2,0) -- (\x,0.2,0){};


\foreach \x in {2,4,...,10}
\node[scale=1.0, below=0.1] at (\x,0) {$\x$};

\foreach \y in {-3,-2,-1,1,2,...,15}
\draw[thick] (-0.1,\y,0) -- (0.1,\y,0) {};


\foreach \y in {-2,2,4,...,14}
\node[scale=1.0, left=0.1] at (0,\y) {$\y$};

\foreach \z in {-2,-1,1,2,...,15}
\draw[thick] (-0.06,0.06,\z) -- (0.06,-0.06,\z) {};

\foreach \z in {2}
\node[above left] at (-0.06,0.06,\z) {$\z$};
\foreach \z in {-2,12,14} 
\node[below] at (0.06,-0.06,\z) {$\z$};

% % % % % % % % Plane % % % % % % % % %


  
\draw[white, line width=4pt] (4,2,0) -- (6,4,0);  
\draw[ultra thick] (0,-2,0) -- (11,9,0) node[below right]{$\EE_3:\,f_1=f_0+f_2-2$};
\draw[ultra thick] (0,-2,0) -- (0,9,11);
\draw[white, line width=4pt] (0.3,0,0) -- (0.9,0,0);
\draw[black, thick] (0.1,0,0) -- (0.9,0,0);

\foreach \i in {0,...,10}
   \foreach \j in {0,...,10}{
   	\pgfmathparse{max(\i+\j-2+\j,\j+\i-2+\i)}
      \ifdim \pgfmathresult pt < 22 pt \node[Punkt] at (\i,\i+\j-2,\j) {}; \fi
  }
\foreach \i in {4,...,10}
    \foreach \j in {4,...,10}{
    	\pgfmathparse{max(\i+\j-2+\j,\j+\i-2+\i)}
       \ifdim \pgfmathresult pt < 22 pt \node[MittlererPunkt] at (\i,\i+\j-2,\j) {}; \fi
   }
   
% % % % % % % % % % % region % % % % % % % % % % % % %

\draw[thick] (4,6,4) --  (6.5,13.5,9);
\draw[thick] (4,6,4) --  (9,13.5,6.5) node[right]{$\fset(\mathcal{P}^3)$};

\draw[thick,dashed] (4,6,4) --  (4,12,10);
\draw[thick,dashed] (4,6,4) -- (10,12,4) node[right]{$\EEM_3$};

\foreach \i in {4,...,8}
\foreach \j in {4,...,8}{
	\pgfmathparse{max(\j-\i,\i-\j)}
	\edef\temp{\pgfmathresult}
	\pgfmathparse{min(\i-4+1,\j-4+1)}
	\ifdim \temp pt < \pgfmathresult pt 
	  \pgfmathparse{\i+\j}
	  \ifdim \pgfmathresult pt < 16 pt \node[GrosserPunkt] at (\i,\i+\j-2,\j) {}; \fi
	\fi
}


%%%%%%%%%%%%%%%%%%%%%%%% red points %%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[RoterPunkt] at (4,6,4) {};
\node at (4,6,4) [left=2pt] {\color{red}\tiny$(4,6,4)$};
\node[BlauerPunkt] at (3,3,2) {};
\node at (3,3,2) [right=2pt] {\color{blue}\tiny$(3,3,2)$};
\node[GruenerPunkt] at (1,0,1) {};
\node at (.9,0.4,1) [right=1pt] {\color{ForestGreen}\tiny$(1,0,1)$};


\end{tikzpicture}

%\end{document}

==> Figure2a.tex <==
%!TEX root = ./additive-f-vectors.tex
%
% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% %\usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc,arrows}%.meta}
% \usepackage{tkz-euclide}
%
% \usepackage{ifthen}
  


%%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%

\tikzstyle{face_white}=[color=white,line width=1.1mm]
\tikzstyle{face}=[color=black,fill=white,opacity=0.6,line width=0.5mm]
\tikzstyle{special}=[color=black,dashed,opacity=0.5,line width=0.4mm]
%\tikzstyle{special}=[color=black,fill=black,opacity=0.5,line width=0.4mm]
\def\cut{0.54}

%\begin{document}
	
\begin{tikzpicture}[scale=0.5,z={(-1,-1)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Constructing the Polytopes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\PolyA#1{
	\begin{scope}[shift={#1}]

		\node (a) at (0,0,0) {};
		\node (b) at (0,2,-1) {};
		\node (c) at (1,-3,-1) {};
		\node (d) at (3,1,0) {};
		\node (e) at (-5,0,0) {};
		\node (f) at (-4,-3,-1) {};
		
		\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
		\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
		\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
		
		\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		
	\end{scope}
}
\def\PolyAspecial#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;	
	\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	\node (ad) at ($(a.center)!\cut!(d.center)$) {};
	\node (bd) at ($(b.center)!\cut!(d.center)$) {};
	\node (cd) at ($(c.center)!\cut!(d.center)$) {};
	
	\draw[special] (ad.center) -- (bd.center) -- (cd.center) -- cycle; 
	
	\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\end{scope}
}


\def\PolyB#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	
	\end{scope}
}


\def\PolyC#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	\end{scope}
}

\def\PolyD#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
%	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
		
	\end{scope}
}

\def\Tetraeder#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
%	\node (e) at (-5,0,0) {};
%	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face] (i.center) -- (h.center) -- (g.center) -- cycle;
	
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;


	
	\end{scope}
}

\def\PolyE#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
		
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
%	\draw[face_white] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;	
	
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	

	
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;
	
	
	
	\end{scope}
}



% % % % % % drawing % % % % % % % % % % %

%\clip (-1.5,-1.5) rectangle (3.5,2);

%\huge

\PolyA{(0,0,0)}; \node at (-0.5,-3,0) {$(6,11,7)$};
\node at (5,0.5,0) {\Huge $+$}; \node at (5,-3,0) {$+$};
\PolyB{(7,0,0)}; \node at (8.5,-3,0) {$(6,9,5)$};
\draw[thick, -{>[scale=4,length=3,width=3]}] (12,0.5,0) -- (16,0.5,0);
%%\draw[thick, ->] (12,0.5,0) -- (16,0.5,0);
\node at (12,-3,0) {$-$}; \node at (15,-3,0) {$ (4,6,4)$}; \node at (18.5,-3,0) {$=$};
\PolyC{(23,0,0)}; \node at (22.5,-3,0) {$(8,14,8)$};
%
% \PolyD{(0,-10,0)}; \node at (-0.5,-13,0) {$(5,8,5)$};
% \node at (5,-9.5,0) {\Huge $+$}; \node at (5,-13,0) {$+$};
% \PolyB{(7,-10,0)}; \node at (8.5,-13,0) {$(6,9,5)$};
% \node at (12,-13,0) {$-$}; \node at (15,-13,0) {$ (3,3,2)$}; \node at (18.5,-13,0) {$=$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-9.5,0) -- (16,-9.5,0);
% \draw[thick, ->] (12,-9.5,0) -- (16,-9.5,0);
% \PolyC{(23,-10,0)}; \node at (22.5,-13,0) {$(8,14,8)$};
%
% \PolyAspecial{(0,-20,0)}; \node at (-0.5,-23,0) {$(6,11,7)$};
% \node at (5,-19.5,0) {\Huge $+$}; \node at (5,-23,0) {$+$};
% \Tetraeder{(7,-20,0)}; \node at (8.5,-23,0) {$(4,6,4)$};
% \node at (12,-23,0) {$-$}; \node at (15,-23,0) {$ (1,0,1)$}; \node at (18.5,-23,0) {$=$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-19.5,0) -- (16,-19.5,0);
% \draw[thick, ->] (12,-19.5,0) -- (16,-19.5,0);
% \PolyE{(23,-20,0)}; \node at (22.5,-23,0) {$(9,17,10)$};

\end{tikzpicture}


%\end{document}

==> Figure2b.tex <==
%!TEX root = ./additive-f-vectors.tex
%
% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% %\usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc,arrows}%.meta}
% \usepackage{tkz-euclide}
%
% \usepackage{ifthen}
  


%%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%

\tikzstyle{face_white}=[color=white,line width=1.1mm]
\tikzstyle{face}=[color=black,fill=white,opacity=0.6,line width=0.5mm]
\tikzstyle{special}=[color=black,dashed,opacity=0.5,line width=0.4mm]
%\tikzstyle{special}=[color=black,fill=black,opacity=0.5,line width=0.4mm]
\def\cut{0.54}

%\begin{document}
	
\begin{tikzpicture}[scale=0.5,z={(-1,-1)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Constructing the Polytopes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\PolyA#1{
	\begin{scope}[shift={#1}]

		\node (a) at (0,0,0) {};
		\node (b) at (0,2,-1) {};
		\node (c) at (1,-3,-1) {};
		\node (d) at (3,1,0) {};
		\node (e) at (-5,0,0) {};
		\node (f) at (-4,-3,-1) {};
		
		\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
		\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
		\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
		
		\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		
	\end{scope}
}
\def\PolyAspecial#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;	
	\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	\node (ad) at ($(a.center)!\cut!(d.center)$) {};
	\node (bd) at ($(b.center)!\cut!(d.center)$) {};
	\node (cd) at ($(c.center)!\cut!(d.center)$) {};
	
	\draw[special] (ad.center) -- (bd.center) -- (cd.center) -- cycle; 
	
	\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\end{scope}
}


\def\PolyB#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	
	\end{scope}
}


\def\PolyC#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	\end{scope}
}

\def\PolyD#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
%	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
		
	\end{scope}
}

\def\Tetraeder#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
%	\node (e) at (-5,0,0) {};
%	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face] (i.center) -- (h.center) -- (g.center) -- cycle;
	
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;


	
	\end{scope}
}

\def\PolyE#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
		
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
%	\draw[face_white] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;	
	
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	

	
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;
	
	
	
	\end{scope}
}



% % % % % % drawing % % % % % % % % % % %

%\clip (-1.5,-1.5) rectangle (3.5,2);

%\huge

% \PolyA{(0,0,0)}; \node at (-0.5,-3,0) {$(6,11,7)$};
% \node at (5,0.5,0) {\Huge $+$}; \node at (5,-3,0) {$+$};
% \PolyB{(7,0,0)}; \node at (8.5,-3,0) {$(6,9,5)$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,0.5,0) -- (16,0.5,0);
% \draw[thick, ->] (12,0.5,0) -- (16,0.5,0);
% \node at (12,-3,0) {$-$}; \node at (15,-3,0) {$ (4,6,4)$}; \node at (18.5,-3,0) {$=$};
% \PolyC{(23,0,0)}; \node at (22.5,-3,0) {$(8,14,8)$};

\PolyD{(0,-10,0)}; \node at (-0.5,-13,0) {$(5,8,5)$};
\node at (5,-9.5,0) {\Huge $+$}; \node at (5,-13,0) {$+$};
\PolyB{(7,-10,0)}; \node at (8.5,-13,0) {$(6,9,5)$};
\node at (12,-13,0) {$-$}; \node at (15,-13,0) {$ (3,3,2)$}; \node at (18.5,-13,0) {$=$};
\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-9.5,0) -- (16,-9.5,0);
%%\draw[thick, ->] (12,-9.5,0) -- (16,-9.5,0);
\PolyC{(23,-10,0)}; \node at (22.5,-13,0) {$(8,14,8)$};
%
% \PolyAspecial{(0,-20,0)}; \node at (-0.5,-23,0) {$(6,11,7)$};
% \node at (5,-19.5,0) {\Huge $+$}; \node at (5,-23,0) {$+$};
% \Tetraeder{(7,-20,0)}; \node at (8.5,-23,0) {$(4,6,4)$};
% \node at (12,-23,0) {$-$}; \node at (15,-23,0) {$ (1,0,1)$}; \node at (18.5,-23,0) {$=$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-19.5,0) -- (16,-19.5,0);
% \draw[thick, ->] (12,-19.5,0) -- (16,-19.5,0);
% \PolyE{(23,-20,0)}; \node at (22.5,-23,0) {$(9,17,10)$};

\end{tikzpicture}


%\end{document}

==> Figure2c.tex <==
%!TEX root = ./additive-f-vectors.tex
%
% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% %\usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc,arrows}%.meta}
% \usepackage{tkz-euclide}
%
% \usepackage{ifthen}
  


%%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%

\tikzstyle{face_white}=[color=white,line width=1.1mm]
\tikzstyle{face}=[color=black,fill=white,opacity=0.6,line width=0.5mm]
\tikzstyle{special}=[color=black,dashed,opacity=0.5,line width=0.4mm]
%\tikzstyle{special}=[color=black,fill=black,opacity=0.5,line width=0.4mm]
\def\cut{0.54}

%\begin{document}
	
\begin{tikzpicture}[scale=0.5,z={(-1,-1)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Constructing the Polytopes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\PolyA#1{
	\begin{scope}[shift={#1}]

		\node (a) at (0,0,0) {};
		\node (b) at (0,2,-1) {};
		\node (c) at (1,-3,-1) {};
		\node (d) at (3,1,0) {};
		\node (e) at (-5,0,0) {};
		\node (f) at (-4,-3,-1) {};
		
		\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
		\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
		\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
		
		\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
		\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
		\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
		
	\end{scope}
}
\def\PolyAspecial#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (d.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;	
	\draw[face_white] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	\node (ad) at ($(a.center)!\cut!(d.center)$) {};
	\node (bd) at ($(b.center)!\cut!(d.center)$) {};
	\node (cd) at ($(c.center)!\cut!(d.center)$) {};
	
	\draw[special] (ad.center) -- (bd.center) -- (cd.center) -- cycle; 
	
	\draw[face] (a.center) -- (d.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (d.center) -- cycle;
	
	\end{scope}
}


\def\PolyB#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	
	\end{scope}
}


\def\PolyC#1{
	\begin{scope}[shift={#1}]

	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (g.center) -- (h.center) -- (i.center) -- cycle;
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (g.center) -- (h.center) -- (i.center) -- cycle;
	
	\end{scope}
}

\def\PolyD#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
%	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;
	
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (c.center) -- cycle;
		
	\end{scope}
}

\def\Tetraeder#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
%	\node (e) at (-5,0,0) {};
%	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face] (i.center) -- (h.center) -- (g.center) -- cycle;
	
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;


	
	\end{scope}
}

\def\PolyE#1{
	\begin{scope}[shift={#1}]
	
	\node (a) at (0,0,0) {};
	\node (b) at (0,2,-1) {};
	\node (c) at (1,-3,-1) {};
	\node (d) at (3,1,0) {};
	\node (e) at (-5,0,0) {};
	\node (f) at (-4,-3,-1) {};
	\node (g) at ($(a.center)!\cut!(d.center)$) {};
	\node (h) at ($(c.center)!\cut!(d.center)$) {};
	\node (i) at ($(b.center)!\cut!(d.center)$) {};
	\node (j) at (1.97,0.55,-0.5) {};
	
	
	\draw[face] (f.center) -- (b.center) -- (c.center) -- cycle; 
	\draw[face] (h.center) -- (i.center) -- (b.center) -- (c.center) -- cycle;
	\draw[face] (f.center) -- (b.center) -- (e.center) -- cycle;

	\draw[face] (j.center) -- (i.center) -- (h.center) -- cycle;
		
	\draw[face_white] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face_white] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face_white] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
%	\draw[face_white] (j.center) -- (i.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face_white] (g.center) -- (i.center) -- (j.center) -- cycle;	
	
	\draw[face] (a.center) -- (g.center) -- (h.center) -- (c.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (i.center) -- (g.center) -- cycle;
	\draw[face] (a.center) -- (b.center) -- (e.center) -- cycle;
	\draw[face] (f.center) -- (c.center) -- (a.center) -- (e.center) -- cycle;
	
	

	
	\draw[face] (g.center) -- (j.center) -- (h.center) -- cycle;
	\draw[face] (g.center) -- (i.center) -- (j.center) -- cycle;
	
	
	
	\end{scope}
}



% % % % % % drawing % % % % % % % % % % %

%\clip (-1.5,-1.5) rectangle (3.5,2);

%\huge

% \PolyA{(0,0,0)}; \node at (-0.5,-3,0) {$(6,11,7)$};
% \node at (5,0.5,0) {\Huge $+$}; \node at (5,-3,0) {$+$};
% \PolyB{(7,0,0)}; \node at (8.5,-3,0) {$(6,9,5)$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,0.5,0) -- (16,0.5,0);
% \draw[thick, ->] (12,0.5,0) -- (16,0.5,0);
% \node at (12,-3,0) {$-$}; \node at (15,-3,0) {$ (4,6,4)$}; \node at (18.5,-3,0) {$=$};
% \PolyC{(23,0,0)}; \node at (22.5,-3,0) {$(8,14,8)$};
%
% \PolyD{(0,-10,0)}; \node at (-0.5,-13,0) {$(5,8,5)$};
% \node at (5,-9.5,0) {\Huge $+$}; \node at (5,-13,0) {$+$};
% \PolyB{(7,-10,0)}; \node at (8.5,-13,0) {$(6,9,5)$};
% \node at (12,-13,0) {$-$}; \node at (15,-13,0) {$ (3,3,2)$}; \node at (18.5,-13,0) {$=$};
% %\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-9.5,0) -- (16,-9.5,0);
% \draw[thick, ->] (12,-9.5,0) -- (16,-9.5,0);
% \PolyC{(23,-10,0)}; \node at (22.5,-13,0) {$(8,14,8)$};

\PolyAspecial{(0,-20,0)}; \node at (-0.5,-23,0) {$(6,11,7)$};
\node at (5,-19.5,0) {\Huge $+$}; \node at (5,-23,0) {$+$};
\Tetraeder{(7,-20,0)}; \node at (8.5,-23,0) {$(4,6,4)$};
\node at (12,-23,0) {$-$}; \node at (15,-23,0) {$ (1,0,1)$}; \node at (18.5,-23,0) {$=$};
\draw[thick, -{>[scale=4,length=3,width=3]}] (12,-19.5,0) -- (16,-19.5,0);
%%\draw[thick, ->] (12,-19.5,0) -- (16,-19.5,0);
\PolyE{(23,-20,0)}; \node at (22.5,-23,0) {$(9,17,10)$};

\end{tikzpicture}


%\end{document}
